Enhanced Low-Complexity FDD System Feedback with Variable Bit Lengths via Generative Modeling

Recently, a versatile limited feedback scheme based on a Gaussian mixture model (GMM) was proposed for frequency division duplex (FDD) systems. This scheme provides high flexibility regarding various system parameters and is applicable to both point-to-point multiple-input multiple-output (MIMO) and multi-user MIMO (MU-MIMO) communications. The GMM is learned to cover the operation of all mobile terminals (MTs) located inside the base station (BS) cell, and each MT only needs to evaluate its strongest mixture component as feedback, eliminating the need for channel estimation at the MT. In this work, we extend the GMM-based feedback scheme to variable feedback lengths by leveraging a single learned GMM through merging or pruning of dispensable mixture components. Additionally, the GMM covariances are restricted to Toeplitz or circulant structure through model-based insights. These extensions significantly reduce the offloading amount and enhance the clustering ability of the GMM which, in turn, leads to an improved system performance. Simulation results for both point-to-point and multi-user systems demonstrate the effectiveness of the proposed extensions.

==> fig_cb_merged_calc_pruned_16x4_32x16.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\smallplotheight,
            width=0.925*\smallplotwidth,
            legend pos= north east,
            %legend style={font=\scriptsize, at={(1.1, 1.0)}, anchor=north west},
            %legend style={font=\scriptsize, at={(0.5,1.4)}, anchor=south, legend columns=3},
            legend style={font=\scriptsize, at={(1.02, 1.0)}, anchor=north west, legend columns=1, cells={anchor=west}},
            label style={font=\scriptsize},
            y label style={at={(-0.1,0.5)}},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title={(a) $\text{SNR}=\SI{0}{dB}$ SNR, $(\Ntx, \Nrx) = (16, 4)$.},
            xmin=0.7,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
        ]
            \addplot[gmmmrgmrg,TUMBeamerBlue]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{kGMM, $B$=$6$};

            \addplot[gmmmrgmrg,TUMBlue, dashed]
                table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6/all_se_rel_opt_merged_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{mkGMM, $B_{S_1}$=$6$};

            \addplot[gmmmrgmrg,TUMBlue, dotted]
                table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6/all_se_rel_opt_pruned_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{pkGMM, $B_{S_1}$=$6$};



            \addplot[gmmmrgmrg,TUMBeamerGreen]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3B3/all_se_rel_opt_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{kGMM, $B$=$3$};

            \addplot[gmmmrgmrg,ourdarkgreen, dashed]
                table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3/all_se_rel_opt_merged_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{mkGMM, $B_{S_2}$=$3$};

            \addplot[gmmmrgmrg,ourdarkgreen, dotted]
                table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3/all_se_rel_opt_pruned_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{pkGMM, $B_{S_2}$=$3$};                    
                    
            %\addplot[gmmmrgmrg,TUMBeamerBlue]
            %    table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6_16x4/all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{GMM, $B=6$};
            %\addplot[gmmmrgmrg,TUMBlue, dashed]
            %    table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6_16x4/all_se_rel_opt_merged_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{mGMM, $B=6$};

            %\addplot[gmmmrgmrg,TUMBlue,dotted]
            %    table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6_16x4/all_se_rel_opt_pruned_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{pGMM, $B=6$};

            \addplot[gmmmrgmrg,TUMBeamerOrange]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3B3_16x4/all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{kGMM, 16x4, $B$=$3$};
            \addplot[gmmmrgmrg,ourdarkorange, dashed]
                table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3_16x4/all_se_rel_opt_merged_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{mkGMM, 16x4, $B_{S}$=$3$};
            \addplot[gmmmrgmrg,ourdarkorange,dotted]
                table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3_16x4/all_se_rel_opt_pruned_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{pkGMM, 16x4, $B_{S}$=$3$};

            %\draw at (0.785,0.45) circle[radius=1pt];
            %\draw[color=red] (0.785,0.45) circle [radius=1]
            %\node at (0.785,0.45) {\tiny @$\SI{0}{dB}$};
            
            %\draw [TUMBeamerBlue,-{Stealth}, line width=\lineWidth] (0.5,0.5)--(0.5,0.6);
            %\node at (0.95,0.7) {\tiny @$\SI{10}{dB}$};

        \end{axis}
    \iffalse
        \begin{axis}[
            height=\normalplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(1.1, 1.0)}, anchor=north west},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title style={align=left},
            title={(b) $\text{SNR}=\SI{10}{dB}$, $(\Ntx, \Nrx) = (32, 16)$.},
            xmin=0.75,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
            yshift=-3.5cm,
            %xmode=log,
        ]

            \addplot[gmmmrgmrg,TUMBeamerBlue]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM, $B=6$};
            \addplot[gmmmrgmrg,TUMBlue, dashed]
                table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6/all_se_rel_opt_merged_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{mGMM, $B=6$};
            \addplot[gmmmrgmrg,TUMBlue, dotted]
                table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B6/all_se_rel_opt_pruned_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{pGMM, $B=6$};

            \addplot[gmmmrgmrg,TUMBeamerOrange]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3B3/all_se_rel_opt_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM, $B=3$};
            \addplot[gmmmrgmrg,ourdarkorange,dashed]
                table[x=GMM_merged_cb_calc,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3/all_se_rel_opt_merged_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{mGMM, $B=3$};
            \addplot[gmmmrgmrg,ourdarkorange,dotted]
                table[x=GMM_pruned_cb_pruned,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B8B3/all_se_rel_opt_pruned_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{pGMM, $B=3$};



            \legend{}
        \end{axis}
    \fi
    \end{tikzpicture}

==> fig_cb_toep_circ_16x4_32x16.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\smallplotheight,
            width=1.05*\smallplotwidth,
            legend pos= north east,
            %legend style={font=\scriptsize, at={(1.1, 1.0)}, anchor=north west},
            %legend style={font=\scriptsize, at={(0.5,1.075)}, anchor=south, legend columns=3},
            legend style={font=\scriptsize, at={(1.02, 1.0)}, anchor=north west, legend columns=1, cells={anchor=west}},
            label style={font=\scriptsize},
            y label style={at={(-0.1,0.5)}},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title={(a) $\text{SNR}=\SI{0}{dB}$ SNR, evaluated with perfect CSI.},
            xmin=0.7,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
        ]

            \addplot[gmmmrgmrg,TUMBeamerBlue]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{kGMM};

            \addplot[gmmmrgmrg,TUMBlue, dashed]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{tGMM};

            \addplot[gmmmrgmrg,TUMBlue, dotted]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{cGMM};

            %\addplot[gmmmrgmrg,TUMBeamerBlue]
            %    table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6_16x4/all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{kGMM, Setting A};

            %\addplot[gmmmrgmrg,TUMBlue, dashed]
            %    table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep_16x4/all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{tGMM, Setting A};

            %\addplot[gmmmrgmrg,TUMBlue, dotted]
            %    table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ_16x4/all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %        \addlegendentry{cGMM, Setting A};

            \addplot[gmmmrgmrg,TUMBeamerOrange]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3B3_16x4/all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{kGMM, 16x4};

            \addplot[gmmmrgmrg,ourdarkorange, dashed]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3toep_16x4/all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{tGMM, 16x4};

            \addplot[gmmmrgmrg,ourdarkorange, dotted]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3circ_16x4/all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                    \addlegendentry{cGMM, 16x4};
        \end{axis}
        \iffalse
        \begin{axis}[
            height=\normalplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(1.1, 1.0)}, anchor=north west},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title style={align=left},
            title={(b) $\text{SNR}=\SI{10}{dB}$, evaluated with perfect CSI.},
            xmin=0.8,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
            yshift=-3.5cm,
            %xmode=log,
        ]

            \addplot[gmmmrgmrg,TUMBeamerBlue]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6B6/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B6 fit};

            \addplot[gmmmrgmrg,TUMBlue, dashed]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B6 fit toep};

            \addplot[gmmmrgmrg,TUMBlue, dotted]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ/all_se_rel_opt_cdf_gap40_nc64_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B6 fit circ};

            \addplot[gmmmrgmrg,TUMBeamerOrange]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3B3/all_se_rel_opt_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B3 fit};

            \addplot[gmmmrgmrg, ourdarkorange, dashed]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3toep/all_se_rel_opt_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B3 fit toep};

            \addplot[gmmmrgmrg, ourdarkorange, dotted]
                table[x=GMM_PGD_UL,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B3circ/all_se_rel_opt_cdf_gap40_nc8_SNR10dB_ntrain20000.csv};
                    \addlegendentry{GMM B3 fit circ};

            \legend{}
        \end{axis}
        \fi
    \end{tikzpicture}

==> fig_mumimo_eccdf_iter.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=\normalplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            %legend style={font=\scriptsize, at={(0.5, 1.4)}, anchor=south, legend columns=3},
            legend style={font=\scriptsize, at={(0.46,1.075)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.075,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=2,
            xmax=16,
            ymin=0,
            ymax=1,
            xlabel={Sum-Rate, $s$, [bps$/\SI{}{\hertz}$]},
            ylabel={$P(\text{SR}>s)$},
            grid=both,
            %yshift=-3.5cm,
        ]
            %\addplot[MUswmmsegmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=SWMMSE_perfectCSI,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d4/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUswmsegmmpgdulperfect};
            \addplot[MUswmmsegmmpgdulfromy, solid, TUMBeamerBlue]%,mark=x,mark size=0.5pt]
                table[x=SWMMSE_observation,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d4/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{kGMM samples, $\mby$};
            \addplot[MUswmmsegmmpgdulfromy, TUMBlue, dashed]%,mark=x,mark size=0.5pt]
                table[x=SWMMSE_observation,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{mtGMM samples, $\mby$};
            \addplot[MUswmmsegmmpgdulfromy, TUMBlue, dotted]%,mark=x,mark size=0.5pt]
                table[x=SWMMSE_observation,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{ptGMM samples, $\mby$};

            %\addplot[MUswmmsegmmpgdulfromy, dashed, ourdarkorange]%,mark=x,mark size=0.5pt]
            %    table[x=SWMMSE_observation,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged_circ/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{mcGMM samples, $\mby$};
            %\addplot[MUswmmsegmmpgdulfromy, ourdarkorange, dotted]%,mark=x,mark size=0.5pt]
            %    table[x=SWMMSE_observation,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned_circ/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{pcGMM samples, $\mby$};

            %\addplot[MUgmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_gmm_perfectCSI,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUgmmpgdulperfect};
            \addplot[MUgmmpgdulfromy]%,mark=x,mark size=0.5pt]
                table[x=WMMSE_gmm_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{kGMM, $\mby$};
            \addplot[MUgmmpgdulfromy, ourdarkgreen, dashed]%,mark=x,mark size=0.5pt]
                table[x=WMMSE_gmm_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{mtGMM, $\mby$};
            \addplot[MUgmmpgdulfromy, ourdarkgreen, dotted]%,mark=x,mark size=0.5pt]
                table[x=WMMSE_gmm_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{ptGMM, $\mby$};

            %\addplot[MUgmmpgdulfromy, TUMBeamerOrange, dashed]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_gmm_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged_circ/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{mcGMM, $\mby$};
            %\addplot[MUgmmpgdulfromy, TUMBeamerOrange, dotted]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_gmm_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned_circ/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{pcGMM, $\mby$};

            %\addplot[MUlloydpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_lloyd_perfectCSI,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUlloydpgdulperfect};
            \addplot[MUlloydpgdulgmmulall, dash dot]%,mark=x,mark size=0.5pt]
                table[x=WMMSE_lloyd_from_hgmm,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{\pltMUlloydpgdulgmmulall};
            %\addplot[MUlloydpgdulomp]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_lloyd_from_homp,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d3/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUlloydpgdulomp};
            %\addplot[MUlloydpgdulscov]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_lloyd_from_hscov,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d4Scov/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUlloydpgdulscov};
            %\addplot[MUrandomperfect]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_randomcb_perfectCSI,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUrandomperfect};
            \addplot[MUrandomgmmulall, dash dot]%,mark=x,mark size=0.5pt]
                table[x=WMMSE_randomcb_from_hgmm,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
                \addlegendentry{\pltMUrandomgmmulall};
            %\addplot[MUrandomomp]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_randomcb_from_homp,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUrandomomp};
            %\addplot[MUrandomscov]%,mark=x,mark size=0.5pt]
            %    table[x=WMMSE_randomcb_from_hscov,y=oneminy_label,col sep=comma] {gmm_feedback_MU/WMMSE_new/P8d1/all_sumrate_cdf_gap40_nc64_SNR5dB_ntrain20000.csv};
            %    \addlegendentry{\pltMUrandomscov};
            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> fig_mumimo_oversnr.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            height=0.825*\largeplotheight,
            width=\largeplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.475,1.025)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.06,0.5)}},
            title style={align=left, font=\scriptsize},
            %title={},
            xmin=0,
            xmax=25,
            ymin=2.0,
            ymax=26,
            ytick={2,5,10,15,20,25},
            xlabel={SNR [$\SI{}{dB}$]},
            ylabel={Sum-Rate [bps$/\SI{}{\hertz}$]},
            grid=both,
            %yshift=-5.0cm,
        ]
            \addplot[MUswmmsegmmpgdulfromy, TUMBeamerBlue, solid,mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_observation] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{kGMM samples, $\mby$};
                
            \addplot[MUswmmsegmmpgdulfromy, TUMBlue, dashed, mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_observation,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged/sumrate_over_snr.csv};
                \addlegendentry{mtGMM samples, $\mby$};
            \addplot[MUswmmsegmmpgdulfromy, TUMBlue, dotted, mark=square,mark size=2pt]
                table[x=snr,y=SWMMSE_observation, col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned/sumrate_over_snr.csv};
                \addlegendentry{ptGMM samples, $\mby$};
                
            %\addplot[MUswmmsegmmpgdulfromy, ourdarkorange, dashed, mark=square,mark size=2pt]
            %    table[x=snr,y=SWMMSE_observation,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged_circ/sumrate_over_snr.csv};
            %    \addlegendentry{mcGMM samples, $\mby$};
            %\addplot[MUgmmpgdulfromy, ourdarkorange, dashed, mark=o,mark size=2pt]
            %    table[x=snr,y=WMMSE_eigsp_gmm_fromy,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged_circ/sumrate_over_snr.csv};
            %    \addlegendentry{mcGMM, $\mby$};
            
            %\addplot[MUswmmsegmmpgdulfromy, brown, mark=square,mark size=2pt]
            %    table[x=snr,y=SWMMSE_observation, col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned_circ/sumrate_over_snr.csv};
            %    \addlegendentry{\pltMUswmmsegmmpgdulfromy, pruned, circ};
            %\addplot[MUgmmpgdulfromy, brown, mark=o,mark size=2pt]
            %    table[x=snr,y=WMMSE_eigsp_gmm_fromy,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned_circ/sumrate_over_snr.csv};
            %    \addlegendentry{\pltMUgmmpgdulfromy, pruned, circ};
            \addplot[MUgmmpgdulfromy,mark=o,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_gmm_fromy] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{kGMM, $\mby$};

            \addplot[MUgmmpgdulfromy, ourdarkgreen, dashed, mark=o,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_gmm_fromy,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/merged/sumrate_over_snr.csv};
                \addlegendentry{mtGMM, $\mby$};
            \addplot[MUgmmpgdulfromy,  ourdarkgreen, dotted, mark=o,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_gmm_fromy,col sep=comma] {gmm_feedback_MU_variableB/WMMSE/P8d4d1/pruned/sumrate_over_snr.csv};
                \addlegendentry{ptGMM, $\mby$};



            \addplot[MUlloydpgdulgmmulall,dash dot,mark=x,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_lloyd_fromhgmm] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{\pltMUlloydpgdulgmmulall};
            \addplot[MUlloydpgdulomp,dash dot,mark=diamond,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_lloyd_fromhomp] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{\pltMUlloydpgdulomp};
            \addplot[MUlloydpgdulscov,dash dot,mark=triangle,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_lloyd_fromhscov] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{\pltMUlloydpgdulscov};
            \addplot[MUrandomgmmulall,dash dot, mark=pentagon,mark size=2pt]
                table[x=snr,y=WMMSE_eigsp_randomcb_fromhgmm] {gmm_feedback_MU/WMMSE_new/P8dBestscov/sumrate_over_snr_dBEST.txt};
                \addlegendentry{\pltMUrandomgmmulall}
            %\legend{}
            \draw [TUMBeamerBlue,-{Stealth}, line width=\lineWidth] (14.3,20)--(12.3,20);
            \node at (13.3,21) {\scriptsize Samples};
            \draw [TUMBeamerGreen,-{Stealth}, line width=\lineWidth] (15.7,20)--(17.7,20);
            \node at (17.4,21) {\scriptsize Directions};
        \end{axis}
    \end{tikzpicture}

==> fig_p2p_eccdf_merged_pruned.tex <==
    \begin{tikzpicture}
    \iffalse
        \begin{axis}[
            height=\normalplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.4)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            title={(a) SNR$=\SI{0}{dB}$, evaluated with $n_p=8$ pilots.},
            xmin=0.3,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
        ]
            \addplot[unipowcdf]%,mark=x,mark size=0.5pt]
                table[x=uniform,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{uni pow cov};

            \addplot[upchansubcdf]%,mark=x,mark size=0.5pt]
                table[x=unipow_chan_subsp,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltHeigsp};

            %\addplot[lloydpgdulperfect]%,mark=x,mark size=2pt, mark repeat=10,mark phase=0]
            %    table[x=Lloyd_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulperfect};
            \addplot[lloydpgdulscov]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_scovUL,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulscov};
            \addplot[lloydpgdulomp]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_omp,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulomp};
            %\addplot[lloydpgdulls]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_ls,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulls};
            %\addplot[lloydpgdulgmmulbest]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_gmmULbest,y=y_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulgmmulbest};
            \addplot[lloydpgdulgmmulall]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_gmmULfull,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulgmmulall};

            %\addplot[gmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulperfect};
            \addplot[gmmpgdulfromy]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy};
            \addplot[gmmpgdulfromy, solid, cyan]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B6merged/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy, merged};

            \addplot[gmmpgdulfromy, solid, magenta]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B6pruned/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy, pruned};

            %\addplot[gmmpgdulfromy, dash dot, cyan]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B5merged/UL_all_se_rel_opt_cdf_gap40_nc32_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, merged $B=5$};

            %\addplot[gmmpgdulfromy, dash dot, magenta]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B5pruned/UL_all_se_rel_opt_cdf_gap40_nc32_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, pruned $B=5$};

            %\addplot[gmmpgdulfromy, dash dot, cyan]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B4merged/UL_all_se_rel_opt_cdf_gap40_nc16_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, merged $B=4$};

            %\addplot[gmmpgdulfromy, dash dot, magenta]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B4pruned/UL_all_se_rel_opt_cdf_gap40_nc16_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, pruned $B=4$};

            \addplot[gmmpgdulfromy, dash dot, cyan]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B3merged/UL_all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy, merged $B=3$};

            \addplot[gmmpgdulfromy, dash dot, magenta]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P8_B8B3pruned/UL_all_se_rel_opt_cdf_gap40_nc8_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy, pruned $B=3$};
        \end{axis}
    \fi
        \begin{axis}[
            height=\smallplotheight,
            width=\smallplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(1.02, 1.0)}, anchor=north west, legend columns=1, cells={anchor=west}},
            %legend style={font=\scriptsize, at={(0.5,1.075)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            y label style={at={(-0.1,0.5)}},
            %title style={align=left, font=\scriptsize},
            %title={(b) SNR$=\SI{15}{dB}$, evaluated with $n_p=4$ pilots.},
            xmin=0.6,
            xmax=1,
            ymin=0.0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
            yshift=-3.5cm,
        ]
        
            \addplot[gmmpgdulfromy, TUMBeamerBlue]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{kGMM, $\mby$};
            \addplot[gmmpgdulfromy, TUMBlue, dashed]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B6merged/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{mkGMM, $\mby$};

            \addplot[gmmpgdulfromy, TUMBlue, dotted]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B6pruned/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{pkGMM, $\mby$};
            %\addplot[unipowcdf, gray]%,mark=x,mark size=0.5pt]
            %    table[x=uniform,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{uniform};

            %\addplot[upchansubcdf]%,mark=x,mark size=0.5pt]
            %    table[x=unipow_chan_subsp,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltHeigsp};

            %\addplot[lloydpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulperfect};
            \addplot[lloydpgdulomp,dash dot]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_omp,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulomp};
            %\addplot[lloydpgdulls]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_ls,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulls};
            \addplot[lloydpgdulscov,dash dot]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_scovUL,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulscov};
            %\addplot[lloydpgdulgmmulbest]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_gmmULbest,y=y_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulgmmulbest};
            \addplot[lloydpgdulgmmulall,dash dot]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_gmmULfull,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulgmmulall};

            %\addplot[gmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulperfect};


            %\addplot[gmmpgdulfromy, dash dot, cyan]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B5merged/UL_all_se_rel_opt_cdf_gap40_nc32_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, merged $B=5$};

            %\addplot[gmmpgdulfromy, dash dot, magenta]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B5pruned/UL_all_se_rel_opt_cdf_gap40_nc32_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, pruned $B=5$};
                
            %\addplot[gmmpgdulfromy, dash dot, cyan]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B4merged/UL_all_se_rel_opt_cdf_gap40_nc16_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, merged $B=4$};

            %\addplot[gmmpgdulfromy, dash dot, magenta]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B4pruned/UL_all_se_rel_opt_cdf_gap40_nc16_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulfromy, pruned $B=4$};
                
            %\addplot[gmmpgdulfromy, ourdarkorange, dashed]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B3merged/UL_all_se_rel_opt_cdf_gap40_nc8_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{mGMM, $\mby$, $B=3$};

            %\addplot[gmmpgdulfromy, ourdarkorange, dotted]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/P4_B8B3pruned/UL_all_se_rel_opt_cdf_gap40_nc8_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{mGMM, $\mby$, $B=3$};
            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> fig_p2p_eccdf_structured.tex <==
    \begin{tikzpicture}
    \iffalse
        \begin{axis}[
            height=\normalplotheight,
            width=\normalplotwidth,
            legend pos= north east,
            legend style={font=\scriptsize, at={(0.5,1.4)}, anchor=south, legend columns=3},
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            title={(a) SNR$=\SI{0}{dB}$, evaluated with $n_p=8$ pilots.},
            xmin=0.3,
            xmax=1,
            ymin=0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
        ]
            \addplot[unipowcdf]%,mark=x,mark size=0.5pt]
                table[x=uniform,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{uni pow cov};

            \addplot[upchansubcdf]%,mark=x,mark size=0.5pt]
                table[x=unipow_chan_subsp,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltHeigsp};

            %\addplot[lloydpgdulperfect]%,mark=x,mark size=2pt, mark repeat=10,mark phase=0]
            %    table[x=Lloyd_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulperfect};
            \addplot[lloydpgdulscov]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_scovUL,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulscov};
            \addplot[lloydpgdulomp]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_omp,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulomp};
            %\addplot[lloydpgdulls]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_ls,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulls};
            %\addplot[lloydpgdulgmmulbest]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_gmmULbest,y=y_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulgmmulbest};
            \addplot[lloydpgdulgmmulall]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_gmmULfull,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulgmmulall};

            %\addplot[gmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulperfect};
            \addplot[gmmpgdulfromy]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{\pltgmmpgdulfromy};
            \addplot[gmmpgdulfromy, TUMBeamerBlue]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{tGMM, $\mby$};
            \addplot[gmmpgdulfromy, TUMBeamerGreen]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR0dB_ntrain20000.csv};
                \addlegendentry{cGMM, $\mby$};
        \end{axis}
    \fi
        \begin{axis}[
            height=\smallplotheight,
            width=0.96*\smallplotwidth,
            legend pos= north east,
            %legend style={font=\scriptsize, at={(0.5,1.075)}, anchor=south, legend columns=3},
            legend style={font=\scriptsize, at={(1.02, 1.0)}, anchor=north west, legend columns=1, cells={anchor=west}},
            label style={font=\scriptsize},
            y label style={at={(-0.1,0.5)}},
            tick label style={font=\scriptsize},
            title style={align=left, font=\scriptsize},
            %title={(b) SNR$=\SI{15}{dB}$, evaluated with $n_p=4$ pilots.},
            xmin=0.6,
            xmax=1,
            ymin=0.0,
            ymax=1,
            xlabel={normalized spectral efficiency, $s$},
            ylabel={$P(\text{nSE}>s)$},
            grid=both,
            yshift=-3.5cm,
        ]
            \addplot[gmmpgdulfromy, TUMBeamerBlue]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{kGMM, $\mby$, $n_p$=$4$};
            \addplot[gmmpgdulfromy, TUMBlue, dashed]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{tGMM, $\mby$, $n_p$=$4$};
            \addplot[gmmpgdulfromy,  TUMBlue, dotted]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{cGMM, $\mby$, $n_p$=$4$};
            \addplot[lloydpgdulgmmulall,dash dot]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_gmmULfull,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulgmmulall, $n_p$=$4$};
                
            \addplot[gmmpgdulfromy, TUMBeamerGreen]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{kGMM, $\mby$, $n_p$=$8$};
            \addplot[gmmpgdulfromy, ourdarkgreen, dashed]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6toep/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{tGMM, $\mby$, $n_p$=$8$};
            \addplot[gmmpgdulfromy,  ourdarkgreen, dotted]%,mark=x,mark size=0.5pt]
                table[x=GMM_PGD_UL_from_y,y=oneminy_label,col sep=comma] {gmm_feedback_variableB/B6circ/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{cGMM, $\mby$, $n_p$=$8$};
            \addplot[lloydpgdulgmmulall,gray,dash dot]%,mark=x,mark size=0.5pt]
                table[x=Lloyd_PGD_UL_gmmULfull,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
                \addlegendentry{\pltlloydpgdulgmmulall,$n_p$=$8$};
            %\addplot[unipowcdf, gray]%,mark=x,mark size=0.5pt]
            %    table[x=uniform,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{uniform};

            %\addplot[upchansubcdf]%,mark=x,mark size=0.5pt]
            %    table[x=unipow_chan_subsp,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltHeigsp};

            %\addplot[lloydpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulperfect};
            %\addplot[lloydpgdulomp,dash dot]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_omp,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulomp};
            %\addplot[lloydpgdulls]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_ls,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulls};
            %\addplot[lloydpgdulscov,dash dot]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_scovUL,y=oneminy_label,col sep=comma] {gmm_feedback/P8/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulscov};
            %\addplot[lloydpgdulgmmulbest]%,mark=x,mark size=0.5pt]
            %    table[x=Lloyd_PGD_UL_gmmULbest,y=y_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltlloydpgdulgmmulbest};


            %\addplot[gmmpgdulperfect]%,mark=x,mark size=0.5pt]
            %    table[x=GMM_PGD_UL_perfect,y=oneminy_label,col sep=comma] {gmm_feedback/P4/UL_all_se_rel_opt_cdf_gap40_nc64_SNR15dB_ntrain20000.csv};
            %    \addlegendentry{\pltgmmpgdulperfect};

            %\legend{}
        \end{axis}
    \end{tikzpicture}

==> flowchart_feedback_scheme_structmerged.tex <==
    \resizebox{0.7\columnwidth}{!}{
\begin{tikzpicture}[node distance=1.3cm]
	\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=0.7cm, minimum height=0.7cm,text centered, draw=TUMBeamerRed!20, fill=TUMBeamerRed!20]
	\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=0.7cm, text centered, draw=white, fill=blue!30]
	\tikzstyle{process} = [rectangle, minimum width=0.7cm, minimum height=0.7cm, text centered, draw=TUMBlue!20, fill=TUMBlue!20]
	\tikzstyle{process_bs} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=TUMBeamerRed!20, fill=TUMBeamerRed!20]
	\tikzstyle{decision} = [diamond, minimum width=0cm, minimum height=0cm, text centered, draw=TUMBeamerRed!20, fill=TUMBeamerRed!20, aspect=2]
	\tikzstyle{arrow} = [thick,->,>=stealth]
	
	\node[align=center] (struct) [startstop] {\scriptsize Choose structural features\\[-3pt] \tiny \{full, Kronecker, Toeplitz, circulant\}};
	\node[align=center] (prune) [process_bs, below left=0.75cm and 1.3cm of struct.center] {\scriptsize merge/prune \\ \scriptsize GMM};
	\node[align=center] (start) [process_bs, below right=0.75cm and 0.3cm of struct.center] {\scriptsize Fit GMM and\\ \scriptsize construct codebook $\mathcal{Q}$};
	\draw [arrow,dashed] (struct) -| node[anchor=north east] {} ([shift=({-0.8cm,0})]start.north east);
	\draw [arrow,dashed] ([shift=({0,-0.3cm})]start.north west) -- node[align=center,anchor=center] {\tiny Choose number \\[-5pt] \tiny of bits} ([shift=({0,-0.3cm})]prune.north east);

	
	\node (feedback) [process, below=2cm of struct] {\scriptsize Calculate feedback index: $k^*_j = \argmax\limits_{k} p(k\mid \bm{y}_j)$};
	\draw [arrow,dashed] (prune.south) -- node[anchor=north east] {} ([shift=({0.8cm,0})]feedback.north west);
	
	%\coordinate[right=0.1cm of feedback]  (feedback) ;
	
	\draw [arrow,align=center, dashed] ([shift=({-0.8cm,0})]start.south east) -- node[anchor=west] {\tiny Offload \\[-5pt] \tiny GMM} ([shift=({-0.82cm,0})]feedback.north east);
	\draw [arrow,align=center] ([shift=({-1.5cm,0})]start.south east) -- node[anchor=east] {\tiny Send pilots $\mbP$} ([shift=({-1.52cm,0})]feedback.north east);
	%\draw [arrow] (start) -- node[anchor=east] {\scriptsize Send pilots $\mbP$} (feedback);

	\node (dec1) [decision, below=0.5cm of feedback] {\scriptsize MU or P2P?};
	\draw [arrow] ([shift=({0,0})]feedback) -- node[anchor=west] {\tiny Feed back $k_j^*$} ([shift=({0,0})]dec1);
	\node (P2P) [process_bs, below right=0.75cm and 1.2cm of dec1.center,align=center] {\scriptsize Choose \\ \scriptsize $\bm{Q}_{k_j^*} \in \mathcal{Q}$};
	\draw [arrow] (dec1) -| node[anchor=west] {\tiny P2P} (P2P);
	\node (MU) [process_bs, below left=0.75cm and 1.2cm of dec1.center,align=center] {\scriptsize Compute pre-\\ \scriptsize coders $\bm{M}_j$};
	\draw [arrow] (dec1) -| node[anchor=east] {\tiny MU} (MU);
	\node (final) [startstop,  below=0.84cm of dec1.center,align=center] {\scriptsize Data \\\scriptsize transmission};
	\draw [arrow] (MU) -- node[anchor=east] {} (final);
	\draw [arrow] (P2P) -- node[anchor=east] {} (final);
\end{tikzpicture}
}
